Feedback Coding Enables Inference-Time Covert Agentic Communication

As large language models (LLMs) are increasingly used to automate digital interactions, users can leverage LLM-generated text as cover for covert communication within seemingly benign conversations. Existing LLM steganography, however, is predominantly white-box, requiring the sender and receiver to share the cover statistics, typically through access to the model weights and prompt. Black-box schemes remove this requirement by allowing the receiver to operate solely on the generated text, but current approaches rely on fixed-length, open-loop watermarking techniques that suffer from high decoding error rates under variable-length token generation. We recast black-box LLM steganography as a sequential communication problem with causal, noiseless feedback: every generated token is observed by both parties and can guide subsequent embedding. Based on this perspective, we introduce \textbf{B}urnashev \textbf{A}daptive Posterior \textbf{M}atching (BAM), a feedback-coding scheme that combines posterior matching with a decode-and-confirm phase. The design is inspired by classical information-theoretic feedback-coding principles, while its security is established through a cryptographic reduction proof. Across three open-weight language models, we demonstrate that BAM attains 0-0.1\% empirical message error on an 8-bit payload in around 50 tokens, across 1000 trials, versus 10-17\% for the strongest black-box baseline at comparable length. Building on the proposed steganography algorithm, we demonstrate the feasibility of an end-to-end communication protocol that achieves high communication rates across multiple conversational settings.

==> figure.tex <==
% ====================================================================
% Posterior-matching codebook illustration (|M|=16, p=4). Generated file.
% Self-contained: colors and styles are defined below, so the MAIN
% preamble only needs:
%   \usepackage{tikz}\usepackage{amsmath}\usepackage{xcolor}
% (no TikZ libraries required)
% Include at natural size (no \resizebox):
%   \begin{figure*}[t]\centering\input{figure.tex}\caption{...}\end{figure*}
% ====================================================================
\providecolor{true11}{RGB}{210,55,50}%
\providecolor{cold}{RGB}{55,138,212}%
\providecolor{binc}{RGB}{120,80,160}%
\providecolor{ann}{RGB}{60,60,60}%
\providecolor{symc}{RGB}{20,110,60}%
\providecolor{obsc}{RGB}{200,120,0}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\small,
    binline/.style={draw=binc!80, line width=0.8pt, dash pattern=on 2pt off 1.5pt},
    seg/.style={draw=black!35, line width=0.2pt},
    symtick/.style={draw=symc, line width=1.4pt},
    obstick/.style={draw=obsc, line width=1.4pt, dash pattern=on 1.8pt off 1.2pt}]
% legend, top right
\draw[symtick] (5.4500,1.1000) -- (5.8500,1.1000);
\node[anchor=west] at (5.9500,1.1000) {symbol pre-image $V_t$};
\draw[obstick] (9.3000,1.1000) -- (9.7000,1.1000);
\node[anchor=west] at (9.8000,1.1000) {received $\hat C_t$};
% u labels above the first row
\node[anchor=south, font=\small\itshape, text=binc] at (1.5000,0.1200) {$u=0$};
\node[anchor=south, font=\small\itshape, text=binc] at (4.5000,0.1200) {$u=1$};
\node[anchor=south, font=\small\itshape, text=binc] at (7.5000,0.1200) {$u=2$};
\node[anchor=south, font=\small\itshape, text=binc] at (10.5000,0.1200) {$u=3$};
% ---- row t=1 ----
\draw[binline] (3.0000,-0.8800) -- (3.0000,0.0600);
\draw[binline] (6.0000,-0.8800) -- (6.0000,0.0600);
\draw[binline] (9.0000,-0.8800) -- (9.0000,0.0600);
\fill[cold!75!white, seg] (0.0000,-0.8200) rectangle (0.7500,0.0000);
\node[text=black!75] at (0.3750,-0.4100) {1};
\fill[cold!75!white, seg] (0.7500,-0.8200) rectangle (1.5000,0.0000);
\node[text=black!75] at (1.1250,-0.4100) {2};
\fill[cold!75!white, seg] (1.5000,-0.8200) rectangle (2.2500,0.0000);
\node[text=black!75] at (1.8750,-0.4100) {3};
\fill[cold!75!white, seg] (2.2500,-0.8200) rectangle (3.0000,0.0000);
\node[text=black!75] at (2.6250,-0.4100) {4};
\fill[cold!75!white, seg] (3.0000,-0.8200) rectangle (3.7500,0.0000);
\node[text=black!75] at (3.3750,-0.4100) {5};
\fill[cold!75!white, seg] (3.7500,-0.8200) rectangle (4.5000,0.0000);
\node[text=black!75] at (4.1250,-0.4100) {6};
\fill[cold!75!white, seg] (4.5000,-0.8200) rectangle (5.2500,0.0000);
\node[text=black!75] at (4.8750,-0.4100) {7};
\fill[cold!75!white, seg] (5.2500,-0.8200) rectangle (6.0000,0.0000);
\node[text=black!75] at (5.6250,-0.4100) {8};
\fill[cold!75!white, seg] (6.0000,-0.8200) rectangle (6.7500,0.0000);
\node[text=black!75] at (6.3750,-0.4100) {9};
\fill[cold!75!white, seg] (6.7500,-0.8200) rectangle (7.5000,0.0000);
\node[text=black!75] at (7.1250,-0.4100) {10};
\fill[true11, seg] (7.5000,-0.8200) rectangle (8.2500,0.0000);
\node[text=white] at (7.8750,-0.4100) {11};
\fill[cold!75!white, seg] (8.2500,-0.8200) rectangle (9.0000,0.0000);
\node[text=black!75] at (8.6250,-0.4100) {12};
\fill[cold!75!white, seg] (9.0000,-0.8200) rectangle (9.7500,0.0000);
\node[text=black!75] at (9.3750,-0.4100) {13};
\fill[cold!75!white, seg] (9.7500,-0.8200) rectangle (10.5000,0.0000);
\node[text=black!75] at (10.1250,-0.4100) {14};
\fill[cold!75!white, seg] (10.5000,-0.8200) rectangle (11.2500,0.0000);
\node[text=black!75] at (10.8750,-0.4100) {15};
\fill[cold!75!white, seg] (11.2500,-0.8200) rectangle (12.0000,0.0000);
\node[text=black!75] at (11.6250,-0.4100) {16};
\draw[symtick] (7.9116,-0.8200) -- (7.9116,0.0000);
\node[text=symc, anchor=south, fill=white, inner sep=1pt] at (7.9116,-0.0200) {$V_{1}$};
\draw[black!55, line width=0.5pt] (0,-0.8200) rectangle (12.0000,0.0000);
\node[anchor=east, text=ann, align=right] at (-0.30,-0.4100) {$R_{1}{=}0.55$\\$V_{1}{=}0.66$\\$u_{1}{=}2$};
% ---- row t=2 ----
\draw[binline] (3.0000,-2.4400) -- (3.0000,-1.5000);
\draw[binline] (6.0000,-2.4400) -- (6.0000,-1.5000);
\draw[binline] (9.0000,-2.4400) -- (9.0000,-1.5000);
\fill[cold!35!white, seg] (0.0000,-2.3800) rectangle (0.2170,-1.5600);
\fill[cold!35!white, seg] (0.2170,-2.3800) rectangle (0.4340,-1.5600);
\fill[cold!35!white, seg] (0.4340,-2.3800) rectangle (0.6510,-1.5600);
\fill[cold!35!white, seg] (0.6510,-2.3800) rectangle (0.8679,-1.5600);
\fill[cold!63!white, seg] (0.8679,-2.3800) rectangle (1.4578,-1.5600);
\node[text=black!75] at (1.1629,-1.9700) {5};
\fill[cold!63!white, seg] (1.4578,-2.3800) rectangle (2.0476,-1.5600);
\node[text=black!75] at (1.7527,-1.9700) {6};
\fill[cold!63!white, seg] (2.0476,-2.3800) rectangle (2.6374,-1.5600);
\node[text=black!75] at (2.3425,-1.9700) {7};
\fill[cold!63!white, seg] (2.6374,-2.3800) rectangle (3.2273,-1.5600);
\node[text=black!75] at (2.9324,-1.9700) {8};
\fill[cold!75!white, seg] (3.2273,-2.3800) rectangle (4.8306,-1.5600);
\node[text=black!75] at (4.0290,-1.9700) {9};
\fill[cold!75!white, seg] (4.8306,-2.3800) rectangle (6.4340,-1.5600);
\node[text=black!75] at (5.6323,-1.9700) {10};
\fill[true11, seg] (6.4340,-2.3800) rectangle (8.0373,-1.5600);
\node[text=white] at (7.2356,-1.9700) {11};
\fill[cold!75!white, seg] (8.0373,-2.3800) rectangle (9.6407,-1.5600);
\node[text=black!75] at (8.8390,-1.9700) {12};
\fill[cold!63!white, seg] (9.6407,-2.3800) rectangle (10.2305,-1.5600);
\node[text=black!75] at (9.9356,-1.9700) {13};
\fill[cold!63!white, seg] (10.2305,-2.3800) rectangle (10.8203,-1.5600);
\node[text=black!75] at (10.5254,-1.9700) {14};
\fill[cold!63!white, seg] (10.8203,-2.3800) rectangle (11.4102,-1.5600);
\node[text=black!75] at (11.1152,-1.9700) {15};
\fill[cold!63!white, seg] (11.4102,-2.3800) rectangle (12.0000,-1.5600);
\node[text=black!75] at (11.7051,-1.9700) {16};
\draw[symtick] (7.5806,-2.3800) -- (7.5806,-1.5600);
\node[text=symc, anchor=south, fill=white, inner sep=1pt] at (7.5806,-1.5800) {$V_{2}$};
\draw[obstick] (7.5000,-2.3800) -- (7.5000,-1.5600);
\node[text=obsc, anchor=north, fill=white, inner sep=1pt] at (7.5000,-2.3600) {$\hat C_{1}{=}2$};
\draw[black!55, line width=0.5pt] (0,-2.3800) rectangle (12.0000,-1.5600);
\node[anchor=east, text=ann, align=right] at (-0.30,-1.9700) {$R_{2}{=}0.72$\\$V_{2}{=}0.63$\\$u_{2}{=}2$};
% ---- row t=3 ----
\draw[binline] (3.0000,-4.0000) -- (3.0000,-3.0600);
\draw[binline] (6.0000,-4.0000) -- (6.0000,-3.0600);
\draw[binline] (9.0000,-4.0000) -- (9.0000,-3.0600);
\fill[cold!24!white, seg] (0.0000,-3.9400) rectangle (0.0619,-3.1200);
\fill[cold!24!white, seg] (0.0619,-3.9400) rectangle (0.1238,-3.1200);
\fill[cold!24!white, seg] (0.1238,-3.9400) rectangle (0.1858,-3.1200);
\fill[cold!24!white, seg] (0.1858,-3.9400) rectangle (0.2477,-3.1200);
\fill[cold!32!white, seg] (0.2477,-3.9400) rectangle (0.4160,-3.1200);
\fill[cold!32!white, seg] (0.4160,-3.9400) rectangle (0.5843,-3.1200);
\fill[cold!32!white, seg] (0.5843,-3.9400) rectangle (0.7527,-3.1200);
\fill[cold!32!white, seg] (0.7527,-3.9400) rectangle (0.9210,-3.1200);
\fill[cold!75!white, seg] (0.9210,-3.9400) rectangle (2.1647,-3.1200);
\node[text=black!75] at (1.5428,-3.5300) {9};
\fill[cold!75!white, seg] (2.1647,-3.9400) rectangle (3.4084,-3.1200);
\node[text=black!75] at (2.7865,-3.5300) {10};
\fill[true11, seg] (3.4084,-3.9400) rectangle (6.7891,-3.1200);
\node[text=white] at (5.0988,-3.5300) {11};
\fill[cold!75!white, seg] (6.7891,-3.9400) rectangle (10.1699,-3.1200);
\node[text=black!75] at (8.4795,-3.5300) {12};
\fill[cold!53!white, seg] (10.1699,-3.9400) rectangle (10.6274,-3.1200);
\node[text=black!75] at (10.3986,-3.5300) {13};
\fill[cold!53!white, seg] (10.6274,-3.9400) rectangle (11.0849,-3.1200);
\node[text=black!75] at (10.8562,-3.5300) {14};
\fill[cold!53!white, seg] (11.0849,-3.9400) rectangle (11.5425,-3.1200);
\node[text=black!75] at (11.3137,-3.5300) {15};
\fill[cold!53!white, seg] (11.5425,-3.9400) rectangle (12.0000,-3.1200);
\node[text=black!75] at (11.7712,-3.5300) {16};
\draw[symtick] (5.4462,-3.9400) -- (5.4462,-3.1200);
\node[text=symc, anchor=south, fill=white, inner sep=1pt] at (5.4462,-3.1400) {$V_{3}$};
\draw[obstick] (7.5000,-3.9400) -- (7.5000,-3.1200);
\node[text=obsc, anchor=north, fill=white, inner sep=1pt] at (7.5000,-3.9200) {$\hat C_{2}{=}2$};
\draw[black!55, line width=0.5pt] (0,-3.9400) rectangle (12.0000,-3.1200);
\node[anchor=east, text=ann, align=right] at (-0.30,-3.5300) {$R_{3}{=}0.60$\\$V_{3}{=}0.45$\\$u_{3}{=}1$};
% ---- row t=4 ----
\draw[binline] (3.0000,-5.5600) -- (3.0000,-4.6200);
\draw[binline] (6.0000,-5.5600) -- (6.0000,-4.6200);
\draw[binline] (9.0000,-5.5600) -- (9.0000,-4.6200);
\fill[cold!23!white, seg] (0.0000,-5.5000) rectangle (0.0446,-4.6800);
\fill[cold!23!white, seg] (0.0446,-5.5000) rectangle (0.0892,-4.6800);
\fill[cold!23!white, seg] (0.0892,-5.5000) rectangle (0.1338,-4.6800);
\fill[cold!23!white, seg] (0.1338,-5.5000) rectangle (0.1785,-4.6800);
\fill[cold!28!white, seg] (0.1785,-5.5000) rectangle (0.2998,-4.6800);
\fill[cold!28!white, seg] (0.2998,-5.5000) rectangle (0.4211,-4.6800);
\fill[cold!28!white, seg] (0.4211,-5.5000) rectangle (0.5424,-4.6800);
\fill[cold!28!white, seg] (0.5424,-5.5000) rectangle (0.6636,-4.6800);
\fill[cold!75!white, seg] (0.6636,-5.5000) rectangle (1.5599,-4.6800);
\node[text=black!75] at (1.1118,-5.0900) {9};
\fill[cold!75!white, seg] (1.5599,-5.5000) rectangle (2.4561,-4.6800);
\node[text=black!75] at (2.0080,-5.0900) {10};
\fill[true11, seg] (2.4561,-5.5000) rectangle (9.0786,-4.6800);
\node[text=white] at (5.7673,-5.0900) {11};
\fill[cold!75!white, seg] (9.0786,-5.5000) rectangle (11.5148,-4.6800);
\node[text=black!75] at (10.2967,-5.0900) {12};
\fill[cold!28!white, seg] (11.5148,-5.5000) rectangle (11.6361,-4.6800);
\fill[cold!28!white, seg] (11.6361,-5.5000) rectangle (11.7574,-4.6800);
\fill[cold!28!white, seg] (11.7574,-5.5000) rectangle (11.8787,-4.6800);
\fill[cold!28!white, seg] (11.8787,-5.5000) rectangle (12.0000,-4.6800);
\draw[obstick] (4.5000,-5.5000) -- (4.5000,-4.6800);
\node[text=obsc, anchor=north, fill=white, inner sep=1pt] at (4.5000,-5.4800) {$\hat C_{3}{=}1$};
\draw[black!55, line width=0.5pt] (0,-5.5000) rectangle (12.0000,-4.6800);
\node[anchor=east, text=true11] at (-0.30,-5.0900) {decoded};
% time axis (left)
\draw[-latex, draw=ann, line width=0.9pt] (-2.1500,0.20) -- (-2.1500,-5.7000);
\draw[ann, line width=0.9pt] (-2.2400,-0.4100) -- (-2.1500,-0.4100);
\node[anchor=east, font=\small\bfseries, text=ann] at (-2.3000,-0.4100) {$t{=}1$};
\draw[ann, line width=0.9pt] (-2.2400,-1.9700) -- (-2.1500,-1.9700);
\node[anchor=east, font=\small\bfseries, text=ann] at (-2.3000,-1.9700) {$t{=}2$};
\draw[ann, line width=0.9pt] (-2.2400,-3.5300) -- (-2.1500,-3.5300);
\node[anchor=east, font=\small\bfseries, text=ann] at (-2.3000,-3.5300) {$t{=}3$};
\draw[ann, line width=0.9pt] (-2.2400,-5.0900) -- (-2.1500,-5.0900);
\node[anchor=east, font=\small\bfseries, text=ann] at (-2.3000,-5.0900) {$t{=}4$};
% cumulative-belief axis (bottom)
\draw[black!55, line width=0.6pt] (0,-6.0000) -- (12.0000,-6.0000);
\draw[black!55, line width=0.6pt] (0.0000,-6.0000) -- (0.0000,-6.1300);
\node[anchor=north] at (0.0000,-6.1700) {0};
\draw[black!55, line width=0.6pt] (3.0000,-6.0000) -- (3.0000,-6.1300);
\node[anchor=north] at (3.0000,-6.1700) {0.25};
\draw[black!55, line width=0.6pt] (6.0000,-6.0000) -- (6.0000,-6.1300);
\node[anchor=north] at (6.0000,-6.1700) {0.5};
\draw[black!55, line width=0.6pt] (9.0000,-6.0000) -- (9.0000,-6.1300);
\node[anchor=north] at (9.0000,-6.1700) {0.75};
\draw[black!55, line width=0.6pt] (12.0000,-6.0000) -- (12.0000,-6.1300);
\node[anchor=north] at (12.0000,-6.1700) {1};
\node[anchor=north] at (6.0000,-6.6600) {message belief};
\end{tikzpicture}
